Modal CEGAR-tableaux with RECAR and resolution-based SAT-shortcuts

We investigate two approaches for extending CEGAR-tableaux with SAT-shortcuts using a previously known approach called RECAR but also a totally new approach using the modal resolution theorem prover KSP as an oracle. Our experiments using our C++ implementation CEGARBox++ of CEGAR-tableaux show that: (1) CEGARBox++ with RECAR SAT-shortcuts is not competitive (2) CEGARBox++ using KSP to provide SAT-shortcuts is superior to both CEGARBox++ and KSP, particularly on large satisfiable problems. As far as we know, this is the first effective integration of SAT, tableaux and resolution methods for modal satisfiability which performs better than its parts.

==> dfs.tex <==
\begin{tikzpicture}[
  every node/.style = {
    circle,
    draw = {rgb, 255:red, 65; green, 117; blue, 5 },
    fill = {rgb, 255:red, 126; green, 211; blue, 33 },
    minimum size = 2.5em
  },
  skipped/.style={
    dashed,
    draw,
    fill=none
  },
  textnode/.style={
    text width=2cm,
    draw=none,
    fill=none
  },
  mycolor/.style={draw = {rgb, 255:red, 0; green, 0; blue, 0 }},
  level distance = 2.5cm,
  sibling distance = 1cm,
  level 1/.style = {sibling distance=8cm},
  level 2/.style = {sibling distance=4cm},
  level 3/.style = {sibling distance=2cm},
  level 4/.style = {sibling distance=1cm},
]

% Left Tree
\node (1) {1}
  child {node (2) {2} edge from parent[draw=none]
    child {node (4) {4} edge from parent[draw=none]
      child {node (8) {8} edge from parent[draw=none]}
      child {node (9) {9} edge from parent[draw=none]}
    }
    child {node (5) {5} edge from parent[draw=none]
      child {node (10) {10} edge from parent[draw=none]}
      child {node (11) {11} edge from parent[draw=none]}
    }
  }
  child {node (3) {3} edge from parent[draw=none]
    child {node (6) {6} edge from parent[draw=none]
      child {node (12) {12} edge from parent[draw=none]}
      child {node (13) {13} edge from parent[draw=none]}
    }
    child {node (7) {7} edge from parent[draw=none]
      child {node (14) {14} edge from parent[draw=none]}
      child {node (15) {15} edge from parent[draw=none]}
    }
  };
% Right Tree
\node[right=15cm of 1] (1b) {1}
  child {node (2b) {2}  edge from parent[draw=none]
    child {node (4b) {4} edge from parent[draw=none]
      child {node (8b) {8} edge from parent[draw=none]}
      child {node (9b) {9} edge from parent[draw=none]}
    }
    child {node (5b) {5} edge from parent[draw=none]
      child [skipped] {node (10b) {} }
      child [skipped] {node (11b) {} }
    }
  }
  child {node (3b) {3} edge from parent[draw=none]
    child [skipped] {node (6b) {}
        child [skipped] {node (12b) {}}
        child [skipped] {node (13b) {}}
    }
    child [skipped] {node (7b) {}
        child [skipped] {node (14b) {}}
        child [skipped] {node (15b) {}}
    }
  };
% Draw arrows for Left Tree
\foreach \from/\to in {1/2,2/4,4/8,8/4,4/9,9/4,4/2,2/5,5/10,10/5,5/11,11/5,5/2,2/1,1/3,3/6,6/12,12/6,6/13,13/6,6/3,3/7,7/14,14/7,7/15,15/7,7/3,3/1} {
    \draw[->, mycolor, thick, bend right=15] (\from) to (\to); % Using custom color
}

% Draw arrows for Right Tree
\foreach \from/\to in {1b/2b,2b/4b,4b/8b,8b/4b,4b/9b,9b/4b,4b/2b,2b/5b,5b/2b,2b/1b,1b/3b,3b/1b} {
    \draw[->, mycolor, thick, bend right=15] (\from) to (\to); % Using custom color
}

% Add vertical arrow on the right-hand side of the second tree
\coordinate[right=2cm of 15b] (BottomPoint);
\coordinate[right=2cm of 15b, above=7.5cm of 15b] (TopPoint);
\draw[->, thick, mycolor] (BottomPoint) -- (TopPoint);
\node[textnode] at (25, -2.5) {\huge \ksp{}};
\node[textnode] at (-1, 1) {\huge \cegartab{}};
\node[textnode] at (14.5, 1) {\huge \cegartab{(\ksp{})}};
\end{tikzpicture}



==> recar-base.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,847); %set diagram left start at 0, and has height of 847

%Rounded Rect [id:dp861900597350516] 
\draw  [fill={rgb, 255:red, 250; green, 240; blue, 120 }  ,fill opacity=1 ] (227,404.8) .. controls (227,401.04) and (230.04,398) .. (233.8,398) -- (342.2,398) .. controls (345.96,398) and (349,401.04) .. (349,404.8) -- (349,425.2) .. controls (349,428.96) and (345.96,432) .. (342.2,432) -- (233.8,432) .. controls (230.04,432) and (227,428.96) .. (227,425.2) -- cycle ;
%Flowchart: Decision [id:dp20288975047571722] 
\draw  [fill={rgb, 255:red, 160; green, 255; blue, 255 }  ,fill opacity=1 ] (290.5,479) -- (344,520.64) -- (290.5,562.29) -- (237,520.64) -- cycle ;
%Straight Lines [id:da03000615955372954] 
\draw    (237,520.64) -- (166,520.02) ;
\draw [shift={(164,520)}, rotate = 0.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08477951675542217] 
\draw    (291,432) -- (290.52,477) ;
\draw [shift={(290.5,479)}, rotate = 270.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Decision [id:dp05726231480878585] 
\draw  [fill={rgb, 255:red, 161; green, 255; blue, 255 }  ,fill opacity=1 ] (150.5,578) -- (204,623.57) -- (150.5,669.14) -- (97,623.57) -- cycle ;
%Rounded Rect [id:dp8458427368024872] 
\draw  [fill={rgb, 255:red, 250; green, 240; blue, 120 }  ,fill opacity=1 ] (382,503.8) .. controls (382,500.04) and (385.04,497) .. (388.8,497) -- (497.2,497) .. controls (500.96,497) and (504,500.04) .. (504,503.8) -- (504,524.2) .. controls (504,527.96) and (500.96,531) .. (497.2,531) -- (388.8,531) .. controls (385.04,531) and (382,527.96) .. (382,524.2) -- cycle ;

%Straight Lines [id:da7873320410943105] 
\draw    (265,543.14) -- (183.65,599.01) ;
\draw [shift={(182,600.14)}, rotate = 325.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8557684535272057] 
\draw    (380,518.57) -- (346,520.53) ;
\draw [shift={(344,520.64)}, rotate = 356.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5124024538360334] 
\draw    (204,623.57) -- (258,624.12) ;
\draw [shift={(260,624.14)}, rotate = 180.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5883773335383693] 
\draw    (173,415.29) -- (219,415.29) ;
\draw [shift={(221,415.29)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Decision [id:dp5275772245992938] 
\draw  [fill={rgb, 255:red, 161; green, 255; blue, 255 }  ,fill opacity=1 ] (288.5,701) -- (342,746.57) -- (288.5,792.14) -- (235,746.57) -- cycle ;
%Straight Lines [id:da6726647491180946] 
\draw    (176,647.57) -- (258.53,723.36) ;
\draw [shift={(260,724.71)}, rotate = 222.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Decision [id:dp4799805720335848] 
\draw  [fill={rgb, 255:red, 161; green, 255; blue, 255 }  ,fill opacity=1 ] (432.5,580) -- (486,625.57) -- (432.5,671.14) -- (379,625.57) -- cycle ;
%Straight Lines [id:da15039778377703095] 
\draw    (320,725.57) -- (401.49,654.32) ;
\draw [shift={(403,653)}, rotate = 138.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7599970053588245] 
\draw    (378,625.57) -- (328,625.98) ;
\draw [shift={(326,626)}, rotate = 359.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8155541240255093] 
\draw    (554,612.71) -- (554,516.71) -- (509,516.03) ;
\draw [shift={(507,516)}, rotate = 0.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5514185877045732] 
\draw    (342,746.57) -- (553,744.57) -- (554,636.57) ;
%Straight Lines [id:da6154486888283817] 
\draw    (432.5,580) -- (432.02,534.57) ;
\draw [shift={(432,532.57)}, rotate = 89.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (103,406.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{recar}( \varphi )$};
% Text Node
\draw  [fill={rgb, 255:red, 231; green, 127; blue, 152 }  ,fill opacity=1 ]  (128, 519.5) circle [x radius= 31.2, y radius= 31.2]   (128, 519.5) circle [x radius= 34.2, y radius= 34.2]  ;
\draw (101,511) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont UNSAT}};
% Text Node
\draw (171,495.4) node [anchor=north west][inner sep=0.75pt]    {($\mathrm{UNSAT}$)};
% Text Node
\draw (267.37,401.4) node [anchor=north west][inner sep=0.75pt]    {$\psi \leftarrow \check{\varphi }$};
% Text Node
\draw (261,511.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathrm{check( \psi )}$};
% Text Node
\draw (120,605.4) node [anchor=north west][inner sep=0.75pt]    {$\vartheta \stackrel{?}{\models } \varphi $};
% Text Node
\draw (192,545.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{sat,\ \vartheta \ }$};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (290.5, 624.5) circle [x radius= 29.81, y radius= 29.81]   (290.5, 624.5) circle [x radius= 32.81, y radius= 32.81]  ;
\draw (265,616) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont  \ SAT \ }};
% Text Node
\draw (216,599.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{yes}$};
% Text Node
\draw (546,618.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{no}$};
% Text Node
%\draw (170,490.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathnormal{\lightning }$};
% Text Node
\draw (392.37,506.4) node [anchor=north west][inner sep=0.75pt]    {$\psi \leftarrow \mathrm{refine}( \psi )$};
% Text Node
\draw (252,732.11) node [anchor=north west][inner sep=0.75pt]    {$RC( \varphi ,\ \hat{\varphi }) \ \ $};
% Text Node
\draw (218,663.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{unk.}$};
% Text Node
\draw (400,610.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{recar}(\hat{\varphi })$};
% Text Node
\draw (333,601.4) node [anchor=north west][inner sep=0.75pt]    {($\mathrm{SAT}$)};
% Text Node
%\draw (330,595.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathnormal{\lightning }$};
% Text Node
\draw (328,672.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{yes}$};
% Text Node
\draw (441,548.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{unsat\ }$};


\end{tikzpicture}

